Simple relativistic model of a finite-size particle

Soluble model of a relativistic particle describing a bag of matter with fixed radius held together in perfect balance by a self-consistent combination of three forces generated by electromagnetic and massive scalar and vector fields is presented. For realistic values of parameters the bag radius becomes that of a proton.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%---------------- cut here for Figure 1 ----------------------
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 681.315 511.236
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 % Flipping coord system
0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 42.5197 28.6299] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 552.756 28.6299] umatrix
 0 0 m
[] 0 setdash
0.02 setlinewidth
0 setgray
0 0 m
0.06 setlinewidth
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 510.236 595.559] umatrix
 0 0 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 5.68434e-14 0] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 1.67629e-23 5.68434e-14] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 510.236 595.559] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.06 setlinewidth
[] 0 setdash
0.06 setlinewidth
2.25 11.0299 m
2.25 11.0299 m
2.27625 11.0298 l
2.3025 11.0298 l
2.32875 11.0298 l
2.355 11.0298 l
2.38125 11.0298 l
2.4075 11.0298 l
2.43375 11.0298 l
2.46 11.0297 l
2.48625 11.0297 l
2.5125 11.0297 l
2.53875 11.0296 l
2.565 11.0296 l
2.59125 11.0295 l
2.6175 11.0295 l
2.64375 11.0294 l
2.67 11.0294 l
2.69625 11.0293 l
2.7225 11.0293 l
2.74875 11.0292 l
2.775 11.0291 l
2.80125 11.029 l
2.8275 11.029 l
2.85375 11.0289 l
2.88 11.0288 l
2.90625 11.0287 l
2.9325 11.0286 l
2.95875 11.0285 l
2.985 11.0284 l
3.01125 11.0283 l
3.0375 11.0282 l
3.06375 11.0281 l
3.09 11.028 l
3.11625 11.0279 l
3.1425 11.0278 l
3.16875 11.0277 l
3.195 11.0275 l
3.22125 11.0274 l
3.2475 11.0273 l
3.27375 11.0272 l
3.3 11.027 l
3.32625 11.0269 l
3.3525 11.0268 l
3.37875 11.0266 l
3.405 11.0265 l
3.43125 11.0264 l
3.4575 11.0262 l
3.48375 11.0261 l
3.51 11.0259 l
3.53625 11.0258 l
3.5625 11.0256 l
3.58875 11.0255 l
3.615 11.0253 l
3.64125 11.0251 l
3.6675 11.025 l
3.69375 11.0248 l
3.72 11.0247 l
3.74625 11.0245 l
3.7725 11.0243 l
3.79875 11.0242 l
3.825 11.024 l
3.85125 11.0238 l
3.8775 11.0236 l
3.90375 11.0235 l
3.93 11.0233 l
3.95625 11.0231 l
3.9825 11.023 l
4.00875 11.0228 l
4.035 11.0226 l
4.06125 11.0224 l
4.0875 11.0223 l
4.11375 11.0221 l
4.14 11.0219 l
4.16625 11.0217 l
4.1925 11.0215 l
4.21875 11.0214 l
4.245 11.0212 l
4.27125 11.021 l
4.2975 11.0208 l
4.32375 11.0207 l
4.35 11.0205 l
4.37625 11.0203 l
4.4025 11.0201 l
4.42875 11.0199 l
4.455 11.0198 l
4.48125 11.0196 l
4.5075 11.0194 l
4.53375 11.0192 l
4.56 11.0191 l
4.58625 11.0189 l
4.6125 11.0187 l
4.63875 11.0185 l
4.665 11.0184 l
4.69125 11.0182 l
4.7175 11.018 l
4.74375 11.0179 l
4.77 11.0177 l
4.79625 11.0175 l
4.8225 11.0174 l
4.84875 11.0172 l
4.875 11.017 l
4.90125 11.0169 l
4.9275 11.0167 l
4.95375 11.0166 l
4.98 11.0164 l
5.00625 11.0162 l
5.0325 11.0161 l
5.05875 11.0159 l
5.085 11.0158 l
5.11125 11.0156 l
5.1375 11.0155 l
5.16375 11.0154 l
5.19 11.0152 l
5.21625 11.0151 l
5.2425 11.015 l
5.26875 11.0148 l
5.295 11.0147 l
5.32125 11.0146 l
5.3475 11.0145 l
5.37375 11.0143 l
5.4 11.0142 l
5.42625 11.0141 l
5.4525 11.014 l
5.47875 11.0139 l
5.505 11.0138 l
5.53125 11.0136 l
5.5575 11.0135 l
5.58375 11.0134 l
5.61 11.0133 l
5.63625 11.0132 l
5.6625 11.0131 l
5.68875 11.013 l
5.715 11.0129 l
5.74125 11.0128 l
5.7675 11.0127 l
5.79375 11.0126 l
5.82 11.0125 l
5.84625 11.0125 l
5.8725 11.0124 l
5.89875 11.0123 l
5.925 11.0122 l
5.95125 11.0121 l
5.9775 11.012 l
6.00375 11.0119 l
6.03 11.0118 l
6.05625 11.0118 l
6.0825 11.0117 l
6.10875 11.0116 l
6.135 11.0115 l
6.16125 11.0114 l
6.1875 11.0114 l
6.21375 11.0113 l
6.24 11.0112 l
6.26625 11.0111 l
6.2925 11.0111 l
6.31875 11.011 l
6.345 11.0109 l
6.37125 11.0109 l
6.3975 11.0108 l
6.42375 11.0107 l
6.45 11.0107 l
6.47625 11.0106 l
6.5025 11.0105 l
6.52875 11.0105 l
6.555 11.0104 l
6.58125 11.0103 l
6.6075 11.0103 l
6.63375 11.0102 l
6.66 11.0102 l
6.68625 11.0101 l
6.7125 11.01 l
6.73875 11.01 l
6.765 11.0099 l
6.79125 11.0099 l
6.8175 11.0098 l
6.84375 11.0097 l
6.87 11.0097 l
6.89625 11.0096 l
6.9225 11.0096 l
6.94875 11.0095 l
6.975 11.0095 l
7.00125 11.0094 l
7.0275 11.0094 l
7.05375 11.0093 l
7.08 11.0093 l
7.10625 11.0092 l
7.1325 11.0092 l
7.15875 11.0091 l
7.185 11.0091 l
7.21125 11.009 l
7.2375 11.009 l
7.26375 11.0089 l
7.29 11.0089 l
7.31625 11.0088 l
7.3425 11.0088 l
7.36875 11.0087 l
7.395 11.0087 l
7.42125 11.0087 l
7.4475 11.0086 l
7.47375 11.0086 l
7.5 11.0085 l
7.52625 11.0085 l
7.5525 11.0084 l
7.57875 11.0084 l
7.605 11.0084 l
7.63125 11.0083 l
7.6575 11.0083 l
7.68375 11.0082 l
7.71 11.0082 l
7.73625 11.0082 l
7.7625 11.0081 l
7.78875 11.0081 l
7.815 11.008 l
7.84125 11.008 l
7.8675 11.008 l
7.89375 11.0079 l
7.92 11.0079 l
7.94625 11.0079 l
7.9725 11.0078 l
7.99875 11.0078 l
8.025 11.0078 l
8.05125 11.0077 l
8.0775 11.0077 l
8.10375 11.0076 l
8.13 11.0076 l
8.15625 11.0076 l
8.1825 11.0075 l
8.20875 11.0075 l
8.235 11.0075 l
8.26125 11.0074 l
8.2875 11.0074 l
8.31375 11.0074 l
8.34 11.0074 l
8.36625 11.0073 l
8.3925 11.0073 l
8.41875 11.0073 l
8.445 11.0072 l
8.47125 11.0072 l
8.4975 11.0072 l
8.52375 11.0071 l
8.55 11.0071 l
8.57625 11.0071 l
8.6025 11.007 l
8.62875 11.007 l
8.655 11.007 l
8.68125 11.007 l
8.7075 11.0069 l
8.73375 11.0069 l
8.76 11.0069 l
8.78625 11.0069 l
8.8125 11.0068 l
8.83875 11.0068 l
8.865 11.0068 l
8.89125 11.0067 l
8.9175 11.0067 l
8.94375 11.0067 l
8.97 11.0067 l
8.99625 11.0066 l
9.0225 11.0066 l
9.04875 11.0066 l
9.075 11.0066 l
9.10125 11.0065 l
9.1275 11.0065 l
9.15375 11.0065 l
9.18 11.0065 l
9.20625 11.0064 l
9.2325 11.0064 l
9.25875 11.0064 l
9.285 11.0064 l
9.31125 11.0063 l
9.3375 11.0063 l
9.36375 11.0063 l
9.39 11.0063 l
9.41625 11.0062 l
9.4425 11.0062 l
9.46875 11.0062 l
9.495 11.0062 l
9.52125 11.0062 l
9.5475 11.0061 l
9.57375 11.0061 l
9.6 11.0061 l
9.62625 11.0061 l
9.6525 11.006 l
9.67875 11.006 l
9.705 11.006 l
9.73125 11.006 l
9.7575 11.006 l
9.78375 11.0059 l
9.81 11.0059 l
9.83625 11.0059 l
9.8625 11.0059 l
9.88875 11.0059 l
9.915 11.0058 l
9.94125 11.0058 l
9.9675 11.0058 l
9.99375 11.0058 l
10.02 11.0058 l
10.0463 11.0057 l
10.0725 11.0057 l
10.0988 11.0057 l
10.125 11.0057 l
10.1512 11.0057 l
10.1775 11.0056 l
10.2037 11.0056 l
10.23 11.0056 l
10.2562 11.0056 l
10.2825 11.0056 l
10.3087 11.0056 l
10.335 11.0055 l
10.3613 11.0055 l
10.3875 11.0055 l
10.4138 11.0055 l
10.44 11.0055 l
10.4663 11.0055 l
10.4925 11.0054 l
10.5188 11.0054 l
10.545 11.0054 l
10.5713 11.0054 l
10.5975 11.0054 l
10.6238 11.0053 l
10.65 11.0053 l
10.6762 11.0053 l
10.7025 11.0053 l
10.7287 11.0053 l
10.755 11.0053 l
10.7812 11.0052 l
10.8075 11.0052 l
10.8338 11.0052 l
10.86 11.0052 l
10.8863 11.0052 l
10.9125 11.0052 l
10.9388 11.0052 l
10.965 11.0051 l
10.9913 11.0051 l
11.0175 11.0051 l
11.0438 11.0051 l
11.07 11.0051 l
11.0963 11.0051 l
11.1225 11.005 l
11.1488 11.005 l
11.175 11.005 l
11.2013 11.005 l
11.2275 11.005 l
11.2538 11.005 l
11.28 11.005 l
11.3063 11.0049 l
11.3325 11.0049 l
11.3588 11.0049 l
11.385 11.0049 l
11.4113 11.0049 l
11.4375 11.0049 l
11.4637 11.0049 l
11.49 11.0048 l
11.5162 11.0048 l
11.5425 11.0048 l
11.5687 11.0048 l
11.595 11.0048 l
11.6212 11.0048 l
11.6475 11.0048 l
11.6738 11.0048 l
11.7 11.0047 l
11.7263 11.0047 l
11.7525 11.0047 l
11.7788 11.0047 l
11.805 11.0047 l
11.8313 11.0047 l
11.8575 11.0047 l
11.8838 11.0046 l
11.91 11.0046 l
11.9363 11.0046 l
11.9625 11.0046 l
11.9887 11.0046 l
12.015 11.0046 l
12.0412 11.0046 l
12.0675 11.0046 l
12.0938 11.0045 l
12.12 11.0045 l
12.1463 11.0045 l
12.1725 11.0045 l
12.1988 11.0045 l
12.225 11.0045 l
12.2513 11.0045 l
12.2775 11.0045 l
12.3038 11.0045 l
12.33 11.0044 l
12.3563 11.0044 l
12.3825 11.0044 l
12.4088 11.0044 l
12.435 11.0044 l
12.4613 11.0044 l
12.4875 11.0044 l
12.5138 11.0044 l
12.54 11.0044 l
stroke
12.54 11.0044 m
12.5663 11.0043 l
12.5925 11.0043 l
12.6188 11.0043 l
12.645 11.0043 l
12.6713 11.0043 l
12.6975 11.0043 l
12.7238 11.0043 l
12.75 11.0043 l
stroke
[] 0 setdash
0.06 setlinewidth
[] 0 setdash
0.06 setlinewidth
2.25 3.36454 m
2.25 3.36454 m
2.27625 3.36542 l
2.3025 3.36806 l
2.32875 3.37245 l
2.355 3.37859 l
2.38125 3.38647 l
2.4075 3.39611 l
2.43375 3.40748 l
2.46 3.42059 l
2.48625 3.43543 l
2.5125 3.45198 l
2.53875 3.47025 l
2.565 3.49022 l
2.59125 3.51188 l
2.6175 3.53522 l
2.64375 3.56023 l
2.67 3.5869 l
2.69625 3.6152 l
2.7225 3.64514 l
2.74875 3.67669 l
2.775 3.70984 l
2.80125 3.74457 l
2.8275 3.78085 l
2.85375 3.81869 l
2.88 3.85805 l
2.90625 3.89891 l
2.9325 3.94125 l
2.95875 3.98506 l
2.985 4.03031 l
3.01125 4.07698 l
3.0375 4.12504 l
3.06375 4.17447 l
3.09 4.22524 l
3.11625 4.27734 l
3.1425 4.33072 l
3.16875 4.38538 l
3.195 4.44127 l
3.22125 4.49837 l
3.2475 4.55666 l
3.27375 4.6161 l
3.3 4.67666 l
3.32625 4.73831 l
3.3525 4.80103 l
3.37875 4.86478 l
3.405 4.92953 l
3.43125 4.99525 l
3.4575 5.0619 l
3.48375 5.12945 l
3.51 5.19788 l
3.53625 5.26714 l
3.5625 5.3372 l
3.58875 5.40803 l
3.615 5.47959 l
3.64125 5.55185 l
3.6675 5.62477 l
3.69375 5.69832 l
3.72 5.77247 l
3.74625 5.84716 l
3.7725 5.92238 l
3.79875 5.99809 l
3.825 6.07424 l
3.85125 6.1508 l
3.8775 6.22773 l
3.90375 6.30501 l
3.93 6.38258 l
3.95625 6.46043 l
3.9825 6.5385 l
4.00875 6.61676 l
4.035 6.69518 l
4.06125 6.77371 l
4.0875 6.85233 l
4.11375 6.93099 l
4.14 7.00967 l
4.16625 7.08832 l
4.1925 7.1669 l
4.21875 7.24539 l
4.245 7.32374 l
4.27125 7.40193 l
4.2975 7.47991 l
4.32375 7.55765 l
4.35 7.63512 l
4.37625 7.71228 l
4.4025 7.7891 l
4.42875 7.86555 l
4.455 7.94159 l
4.48125 8.01718 l
4.5075 8.0923 l
4.53375 8.16692 l
4.56 8.241 l
4.58625 8.31451 l
4.6125 8.38743 l
4.63875 8.45971 l
4.665 8.53133 l
4.69125 8.60227 l
4.7175 8.67249 l
4.74375 8.74196 l
4.77 8.81066 l
4.79625 8.87856 l
4.8225 8.94564 l
4.84875 9.01186 l
4.875 9.07721 l
4.90125 9.14165 l
4.9275 9.20517 l
4.95375 9.26774 l
4.98 9.32934 l
5.00625 9.38994 l
5.0325 9.44897 l
5.05875 9.5057 l
5.085 9.56023 l
5.11125 9.61265 l
5.1375 9.66305 l
5.16375 9.71152 l
5.19 9.75812 l
5.21625 9.80294 l
5.2425 9.84606 l
5.26875 9.88754 l
5.295 9.92744 l
5.32125 9.96584 l
5.3475 10.0028 l
5.37375 10.0384 l
5.4 10.0726 l
5.42625 10.1055 l
5.4525 10.1372 l
5.47875 10.1678 l
5.505 10.1972 l
5.53125 10.2255 l
5.5575 10.2528 l
5.58375 10.279 l
5.61 10.3043 l
5.63625 10.3287 l
5.6625 10.3522 l
5.68875 10.3748 l
5.715 10.3966 l
5.74125 10.4176 l
5.7675 10.4378 l
5.79375 10.4573 l
5.82 10.4761 l
5.84625 10.4942 l
5.8725 10.5117 l
5.89875 10.5285 l
5.925 10.5448 l
5.95125 10.5604 l
5.9775 10.5755 l
6.00375 10.5901 l
6.03 10.6041 l
6.05625 10.6176 l
6.0825 10.6307 l
6.10875 10.6433 l
6.135 10.6554 l
6.16125 10.6672 l
6.1875 10.6785 l
6.21375 10.6894 l
6.24 10.6999 l
6.26625 10.7101 l
6.2925 10.7199 l
6.31875 10.7293 l
6.345 10.7384 l
6.37125 10.7473 l
6.3975 10.7558 l
6.42375 10.764 l
6.45 10.7719 l
6.47625 10.7795 l
6.5025 10.7869 l
6.52875 10.794 l
6.555 10.8009 l
6.58125 10.8076 l
6.6075 10.814 l
6.63375 10.8202 l
6.66 10.8262 l
6.68625 10.832 l
6.7125 10.8375 l
6.73875 10.8429 l
6.765 10.8481 l
6.79125 10.8532 l
6.8175 10.858 l
6.84375 10.8627 l
6.87 10.8672 l
6.89625 10.8716 l
6.9225 10.8758 l
6.94875 10.8799 l
6.975 10.8839 l
7.00125 10.8877 l
7.0275 10.8914 l
7.05375 10.8949 l
7.08 10.8984 l
7.10625 10.9017 l
7.1325 10.9049 l
7.15875 10.908 l
7.185 10.911 l
7.21125 10.9139 l
7.2375 10.9168 l
7.26375 10.9195 l
7.29 10.9221 l
7.31625 10.9246 l
7.3425 10.9271 l
7.36875 10.9294 l
7.395 10.9317 l
7.42125 10.9339 l
7.4475 10.9361 l
7.47375 10.9382 l
7.5 10.9402 l
7.52625 10.9421 l
7.5525 10.944 l
7.57875 10.9458 l
7.605 10.9475 l
7.63125 10.9492 l
7.6575 10.9508 l
7.68375 10.9524 l
7.71 10.954 l
7.73625 10.9554 l
7.7625 10.9569 l
7.78875 10.9583 l
7.815 10.9596 l
7.84125 10.9609 l
7.8675 10.9621 l
7.89375 10.9634 l
7.92 10.9645 l
7.94625 10.9657 l
7.9725 10.9668 l
7.99875 10.9678 l
8.025 10.9688 l
8.05125 10.9698 l
8.0775 10.9708 l
8.10375 10.9717 l
8.13 10.9726 l
8.15625 10.9735 l
8.1825 10.9743 l
8.20875 10.9752 l
8.235 10.9759 l
8.26125 10.9767 l
8.2875 10.9774 l
8.31375 10.9782 l
8.34 10.9789 l
8.36625 10.9795 l
8.3925 10.9802 l
8.41875 10.9808 l
8.445 10.9814 l
8.47125 10.982 l
8.4975 10.9826 l
8.52375 10.9831 l
8.55 10.9836 l
8.57625 10.9842 l
8.6025 10.9847 l
8.62875 10.9851 l
8.655 10.9856 l
8.68125 10.9861 l
8.7075 10.9865 l
8.73375 10.9869 l
8.76 10.9873 l
8.78625 10.9877 l
8.8125 10.9881 l
8.83875 10.9885 l
8.865 10.9889 l
8.89125 10.9892 l
8.9175 10.9895 l
8.94375 10.9899 l
8.97 10.9902 l
8.99625 10.9905 l
9.0225 10.9908 l
9.04875 10.9911 l
9.075 10.9914 l
9.10125 10.9916 l
9.1275 10.9919 l
9.15375 10.9921 l
9.18 10.9924 l
9.20625 10.9926 l
9.2325 10.9929 l
9.25875 10.9931 l
9.285 10.9933 l
9.31125 10.9935 l
9.3375 10.9937 l
9.36375 10.9939 l
9.39 10.9941 l
9.41625 10.9943 l
9.4425 10.9944 l
9.46875 10.9946 l
9.495 10.9948 l
9.52125 10.9949 l
9.5475 10.9951 l
9.57375 10.9953 l
9.6 10.9954 l
9.62625 10.9955 l
9.6525 10.9957 l
9.67875 10.9958 l
9.705 10.9959 l
9.73125 10.9961 l
9.7575 10.9962 l
9.78375 10.9963 l
9.81 10.9964 l
9.83625 10.9965 l
9.8625 10.9966 l
9.88875 10.9967 l
9.915 10.9968 l
9.94125 10.9969 l
9.9675 10.997 l
9.99375 10.9971 l
10.02 10.9972 l
10.0463 10.9973 l
10.0725 10.9974 l
10.0988 10.9975 l
10.125 10.9975 l
10.1512 10.9976 l
10.1775 10.9977 l
10.2037 10.9978 l
10.23 10.9978 l
10.2562 10.9979 l
10.2825 10.998 l
10.3087 10.998 l
10.335 10.9981 l
10.3613 10.9981 l
10.3875 10.9982 l
10.4138 10.9983 l
10.44 10.9983 l
10.4663 10.9984 l
10.4925 10.9984 l
10.5188 10.9985 l
10.545 10.9985 l
10.5713 10.9986 l
10.5975 10.9986 l
10.6238 10.9986 l
10.65 10.9987 l
10.6762 10.9987 l
10.7025 10.9988 l
10.7287 10.9988 l
10.755 10.9988 l
10.7812 10.9989 l
10.8075 10.9989 l
10.8338 10.9989 l
10.86 10.999 l
10.8863 10.999 l
10.9125 10.999 l
10.9388 10.9991 l
10.965 10.9991 l
10.9913 10.9991 l
11.0175 10.9991 l
11.0438 10.9992 l
11.07 10.9992 l
11.0963 10.9992 l
11.1225 10.9992 l
11.1488 10.9993 l
11.175 10.9993 l
11.2013 10.9993 l
11.2275 10.9993 l
11.2538 10.9994 l
11.28 10.9994 l
11.3063 10.9994 l
11.3325 10.9994 l
11.3588 10.9994 l
11.385 10.9994 l
11.4113 10.9995 l
11.4375 10.9995 l
11.4637 10.9995 l
11.49 10.9995 l
11.5162 10.9995 l
11.5425 10.9995 l
11.5687 10.9996 l
11.595 10.9996 l
11.6212 10.9996 l
11.6475 10.9996 l
11.6738 10.9996 l
11.7 10.9996 l
11.7263 10.9996 l
11.7525 10.9996 l
11.7788 10.9996 l
11.805 10.9997 l
11.8313 10.9997 l
11.8575 10.9997 l
11.8838 10.9997 l
11.91 10.9997 l
11.9363 10.9997 l
11.9625 10.9997 l
11.9887 10.9997 l
12.015 10.9997 l
12.0412 10.9997 l
12.0675 10.9997 l
12.0938 10.9998 l
12.12 10.9998 l
12.1463 10.9998 l
12.1725 10.9998 l
12.1988 10.9998 l
12.225 10.9998 l
12.2513 10.9998 l
12.2775 10.9998 l
12.3038 10.9998 l
12.33 10.9998 l
12.3563 10.9998 l
12.3825 10.9998 l
12.4088 10.9998 l
12.435 10.9998 l
12.4613 10.9998 l
12.4875 10.9998 l
12.5138 10.9999 l
12.54 10.9999 l
12.5663 10.9999 l
12.5925 10.9999 l
12.6188 10.9999 l
12.645 10.9999 l
12.6713 10.9999 l
12.6975 10.9999 l
stroke
12.6975 10.9999 m
12.7238 10.9999 l
12.75 10.9999 l
stroke
[] 0 setdash
0.06 setlinewidth
[] 0 setdash
0.06 setlinewidth
2.25 18.2334 m
2.25 18.2334 m
2.27625 18.2325 l
2.3025 18.2299 l
2.32875 18.2255 l
2.355 18.2194 l
2.38125 18.2115 l
2.4075 18.2019 l
2.43375 18.1906 l
2.46 18.1775 l
2.48625 18.1627 l
2.5125 18.1462 l
2.53875 18.1279 l
2.565 18.108 l
2.59125 18.0864 l
2.6175 18.0631 l
2.64375 18.0381 l
2.67 18.0115 l
2.69625 17.9833 l
2.7225 17.9534 l
2.74875 17.9219 l
2.775 17.8889 l
2.80125 17.8542 l
2.8275 17.818 l
2.85375 17.7802 l
2.88 17.741 l
2.90625 17.7002 l
2.9325 17.6579 l
2.95875 17.6142 l
2.985 17.5691 l
3.01125 17.5225 l
3.0375 17.4745 l
3.06375 17.4252 l
3.09 17.3746 l
3.11625 17.3226 l
3.1425 17.2693 l
3.16875 17.2148 l
3.195 17.159 l
3.22125 17.102 l
3.2475 17.0439 l
3.27375 16.9845 l
3.3 16.9241 l
3.32625 16.8626 l
3.3525 16.8 l
3.37875 16.7364 l
3.405 16.6718 l
3.43125 16.6062 l
3.4575 16.5397 l
3.48375 16.4723 l
3.51 16.404 l
3.53625 16.3349 l
3.5625 16.265 l
3.58875 16.1943 l
3.615 16.1229 l
3.64125 16.0508 l
3.6675 15.9781 l
3.69375 15.9047 l
3.72 15.8307 l
3.74625 15.7562 l
3.7725 15.6811 l
3.79875 15.6056 l
3.825 15.5296 l
3.85125 15.4532 l
3.8775 15.3764 l
3.90375 15.2993 l
3.93 15.2219 l
3.95625 15.1443 l
3.9825 15.0664 l
4.00875 14.9883 l
4.035 14.91 l
4.06125 14.8317 l
4.0875 14.7532 l
4.11375 14.6747 l
4.14 14.5962 l
4.16625 14.5178 l
4.1925 14.4394 l
4.21875 14.3611 l
4.245 14.2829 l
4.27125 14.2049 l
4.2975 14.1271 l
4.32375 14.0495 l
4.35 13.9722 l
4.37625 13.8952 l
4.4025 13.8186 l
4.42875 13.7423 l
4.455 13.6665 l
4.48125 13.591 l
4.5075 13.5161 l
4.53375 13.4417 l
4.56 13.3677 l
4.58625 13.2944 l
4.6125 13.2217 l
4.63875 13.1496 l
4.665 13.0781 l
4.69125 13.0073 l
4.7175 12.9373 l
4.74375 12.868 l
4.77 12.7995 l
4.79625 12.7317 l
4.8225 12.6648 l
4.84875 12.5988 l
4.875 12.5336 l
4.90125 12.4693 l
4.9275 12.4059 l
4.95375 12.3435 l
4.98 12.2821 l
5.00625 12.2216 l
5.0325 12.163 l
5.05875 12.1073 l
5.085 12.0544 l
5.11125 12.0041 l
5.1375 11.9563 l
5.16375 11.9108 l
5.19 11.8675 l
5.21625 11.8264 l
5.2425 11.7873 l
5.26875 11.7501 l
5.295 11.7147 l
5.32125 11.681 l
5.3475 11.649 l
5.37375 11.6185 l
5.4 11.5895 l
5.42625 11.5618 l
5.4525 11.5356 l
5.47875 11.5105 l
5.505 11.4867 l
5.53125 11.464 l
5.5575 11.4425 l
5.58375 11.4219 l
5.61 11.4023 l
5.63625 11.3837 l
5.6625 11.3659 l
5.68875 11.349 l
5.715 11.3329 l
5.74125 11.3175 l
5.7675 11.3029 l
5.79375 11.2889 l
5.82 11.2757 l
5.84625 11.263 l
5.8725 11.2509 l
5.89875 11.2394 l
5.925 11.2285 l
5.95125 11.218 l
5.9775 11.2081 l
6.00375 11.1986 l
6.03 11.1895 l
6.05625 11.1809 l
6.0825 11.1727 l
6.10875 11.1648 l
6.135 11.1573 l
6.16125 11.1502 l
6.1875 11.1434 l
6.21375 11.1369 l
6.24 11.1307 l
6.26625 11.1248 l
6.2925 11.1192 l
6.31875 11.1138 l
6.345 11.1087 l
6.37125 11.1038 l
6.3975 11.0991 l
6.42375 11.0947 l
6.45 11.0904 l
6.47625 11.0863 l
6.5025 11.0825 l
6.52875 11.0788 l
6.555 11.0753 l
6.58125 11.0719 l
6.6075 11.0687 l
6.63375 11.0656 l
6.66 11.0627 l
6.68625 11.0599 l
6.7125 11.0572 l
6.73875 11.0547 l
6.765 11.0522 l
6.79125 11.0499 l
6.8175 11.0477 l
6.84375 11.0456 l
6.87 11.0436 l
6.89625 11.0416 l
6.9225 11.0398 l
6.94875 11.038 l
6.975 11.0363 l
7.00125 11.0347 l
7.0275 11.0332 l
7.05375 11.0317 l
7.08 11.0303 l
7.10625 11.029 l
7.1325 11.0277 l
7.15875 11.0265 l
7.185 11.0253 l
7.21125 11.0242 l
7.2375 11.0232 l
7.26375 11.0221 l
7.29 11.0212 l
7.31625 11.0202 l
7.3425 11.0193 l
7.36875 11.0185 l
7.395 11.0177 l
7.42125 11.0169 l
7.4475 11.0162 l
7.47375 11.0155 l
7.5 11.0148 l
7.52625 11.0141 l
7.5525 11.0135 l
7.57875 11.0129 l
7.605 11.0124 l
7.63125 11.0118 l
7.6575 11.0113 l
7.68375 11.0108 l
7.71 11.0104 l
7.73625 11.0099 l
7.7625 11.0095 l
7.78875 11.0091 l
7.815 11.0087 l
7.84125 11.0083 l
7.8675 11.0079 l
7.89375 11.0076 l
7.92 11.0073 l
7.94625 11.0069 l
7.9725 11.0066 l
7.99875 11.0064 l
8.025 11.0061 l
8.05125 11.0058 l
8.0775 11.0056 l
8.10375 11.0053 l
8.13 11.0051 l
8.15625 11.0049 l
8.1825 11.0047 l
8.20875 11.0045 l
8.235 11.0043 l
8.26125 11.0041 l
8.2875 11.0039 l
8.31375 11.0037 l
8.34 11.0036 l
8.36625 11.0034 l
8.3925 11.0033 l
8.41875 11.0031 l
8.445 11.003 l
8.47125 11.0029 l
8.4975 11.0028 l
8.52375 11.0026 l
8.55 11.0025 l
8.57625 11.0024 l
8.6025 11.0023 l
8.62875 11.0022 l
8.655 11.0021 l
8.68125 11.002 l
8.7075 11.0019 l
8.73375 11.0019 l
8.76 11.0018 l
8.78625 11.0017 l
8.8125 11.0016 l
8.83875 11.0016 l
8.865 11.0015 l
8.89125 11.0014 l
8.9175 11.0014 l
8.94375 11.0013 l
8.97 11.0013 l
8.99625 11.0012 l
9.0225 11.0011 l
9.04875 11.0011 l
9.075 11.0011 l
9.10125 11.001 l
9.1275 11.001 l
9.15375 11.0009 l
9.18 11.0009 l
9.20625 11.0008 l
9.2325 11.0008 l
9.25875 11.0008 l
9.285 11.0007 l
9.31125 11.0007 l
9.3375 11.0007 l
9.36375 11.0007 l
9.39 11.0006 l
9.41625 11.0006 l
9.4425 11.0006 l
9.46875 11.0005 l
9.495 11.0005 l
9.52125 11.0005 l
9.5475 11.0005 l
9.57375 11.0005 l
9.6 11.0004 l
9.62625 11.0004 l
9.6525 11.0004 l
9.67875 11.0004 l
9.705 11.0004 l
9.73125 11.0004 l
9.7575 11.0003 l
9.78375 11.0003 l
9.81 11.0003 l
9.83625 11.0003 l
9.8625 11.0003 l
9.88875 11.0003 l
9.915 11.0003 l
9.94125 11.0003 l
9.9675 11.0002 l
9.99375 11.0002 l
10.02 11.0002 l
10.0463 11.0002 l
10.0725 11.0002 l
10.0988 11.0002 l
10.125 11.0002 l
10.1512 11.0002 l
10.1775 11.0002 l
10.2037 11.0002 l
10.23 11.0002 l
10.2562 11.0002 l
10.2825 11.0001 l
10.3087 11.0001 l
10.335 11.0001 l
10.3613 11.0001 l
10.3875 11.0001 l
10.4138 11.0001 l
10.44 11.0001 l
10.4663 11.0001 l
10.4925 11.0001 l
10.5188 11.0001 l
10.545 11.0001 l
10.5713 11.0001 l
10.5975 11.0001 l
10.6238 11.0001 l
10.65 11.0001 l
10.6762 11.0001 l
10.7025 11.0001 l
10.7287 11.0001 l
10.755 11.0001 l
10.7812 11.0001 l
10.8075 11.0001 l
10.8338 11.0001 l
10.86 11.0001 l
10.8863 11.0001 l
10.9125 11.0001 l
10.9388 11 l
10.965 11 l
10.9913 11 l
11.0175 11 l
11.0438 11 l
11.07 11 l
11.0963 11 l
11.1225 11 l
11.1488 11 l
11.175 11 l
11.2013 11 l
11.2275 11 l
11.2538 11 l
11.28 11 l
11.3063 11 l
11.3325 11 l
11.3588 11 l
11.385 11 l
11.4113 11 l
11.4375 11 l
11.4637 11 l
11.49 11 l
11.5162 11 l
11.5425 11 l
11.5687 11 l
11.595 11 l
11.6212 11 l
11.6475 11 l
11.6738 11 l
11.7 11 l
11.7263 11 l
11.7525 11 l
11.7788 11 l
11.805 11 l
11.8313 11 l
11.8575 11 l
11.8838 11 l
11.91 11 l
11.9363 11 l
11.9625 11 l
11.9887 11 l
12.015 11 l
12.0412 11 l
12.0675 11 l
12.0938 11 l
12.12 11 l
12.1463 11 l
12.1725 11 l
12.1988 11 l
12.225 11 l
12.2513 11 l
12.2775 11 l
12.3038 11 l
12.33 11 l
12.3563 11 l
12.3825 11 l
12.4088 11 l
12.435 11 l
12.4613 11 l
12.4875 11 l
12.5138 11 l
12.54 11 l
12.5663 11 l
12.5925 11 l
12.6188 11 l
12.645 11 l
12.6713 11 l
12.6975 11 l
stroke
12.6975 11 m
12.7238 11 l
12.75 11 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.25 3.3 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 3.3 m
12.75 3.3 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 3.3 m
2.25 3.3 m
2.25 3.45 l
stroke
3.5625 3.3 m
3.5625 3.3 m
3.5625 3.45 l
stroke
4.875 3.3 m
4.875 3.3 m
4.875 3.45 l
stroke
6.1875 3.3 m
6.1875 3.3 m
6.1875 3.45 l
stroke
7.5 3.3 m
7.5 3.3 m
7.5 3.45 l
stroke
8.8125 3.3 m
8.8125 3.3 m
8.8125 3.45 l
stroke
10.125 3.3 m
10.125 3.3 m
10.125 3.45 l
stroke
11.4375 3.3 m
11.4375 3.3 m
11.4375 3.45 l
stroke
12.75 3.3 m
12.75 3.3 m
12.75 3.45 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
2.25 3 m
1.875 2.5944 m
1.875 2.5944 m
 0.600000 /Times-Roman f (0) s 2.175 2.5944 m
(\56) s 2.325 2.5944 m
(0) s 2.25 3 m
3.5625 3 m
3.1989 2.5872 m
3.1989 2.5872 m
(0) s 3.4989 2.5872 m
(\56) s 3.6489 2.5872 m
(5) s 3.5625 3 m
4.875 3 m
4.4739 2.5944 m
4.4739 2.5944 m
(1) s 4.7739 2.5944 m
(\56) s 4.9239 2.5944 m
(0) s 4.875 3 m
6.1875 3 m
5.7978 2.5872 m
5.7978 2.5872 m
(1) s 6.0978 2.5872 m
(\56) s 6.2478 2.5872 m
(5) s 6.1875 3 m
7.5 3 m
7.1232 2.5944 m
7.1232 2.5944 m
(2) s 7.4232 2.5944 m
(\56) s 7.5732 2.5944 m
(0) s 7.5 3 m
8.8125 3 m
8.4471 2.5872 m
8.4471 2.5872 m
(2) s 8.7471 2.5872 m
(\56) s 8.8971 2.5872 m
(5) s 8.8125 3 m
10.125 3 m
9.744 2.5944 m
9.744 2.5944 m
(3) s 10.044 2.5944 m
(\56) s 10.194 2.5944 m
(0) s 10.125 3 m
11.4375 3 m
11.0679 2.5872 m
11.0679 2.5872 m
(3) s 11.3679 2.5872 m
(\56) s 11.5179 2.5872 m
(5) s 11.4375 3 m
12.75 3 m
12.3786 2.5944 m
12.3786 2.5944 m
(4) s 12.6786 2.5944 m
(\56) s 12.8286 2.5944 m
(0) s 12.75 3 m
2.25 3.3 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 3.3 m
2.25 18.7 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 3.89231 m
2.25 3.89231 m
2.4 3.89231 l
stroke
2.25 6.26154 m
2.25 6.26154 m
2.4 6.26154 l
stroke
2.25 8.63077 m
2.25 8.63077 m
2.4 8.63077 l
stroke
2.25 11 m
2.25 11 m
2.4 11 l
stroke
2.25 13.3692 m
2.25 13.3692 m
2.4 13.3692 l
stroke
2.25 15.7385 m
2.25 15.7385 m
2.4 15.7385 l
stroke
2.25 18.1077 m
2.25 18.1077 m
2.4 18.1077 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
1.95 3.89231 m
0.8646 3.69191 m
0.8646 3.69191 m
(\55) s 1.0644 3.69191 m
(6) s 1.3644 3.69191 m
(0) s 1.6644 3.69191 m
(0) s 1.95 3.89231 m
1.95 6.26154 m
0.8646 6.06294 m
0.8646 6.06294 m
(\55) s 1.0644 6.06294 m
(4) s 1.3644 6.06294 m
(0) s 1.6644 6.06294 m
(0) s 1.95 6.26154 m
1.95 8.63077 m
0.8646 8.43217 m
0.8646 8.43217 m
(\55) s 1.0644 8.43217 m
(2) s 1.3644 8.43217 m
(0) s 1.6644 8.43217 m
(0) s 1.95 8.63077 m
1.95 11 m
1.6644 10.8014 m
1.6644 10.8014 m
(0) s 1.95 11 m
1.95 13.3692 m
1.0644 13.1706 m
1.0644 13.1706 m
(2) s 1.3644 13.1706 m
(0) s 1.6644 13.1706 m
(0) s 1.95 13.3692 m
1.95 15.7385 m
1.0644 15.5399 m
1.0644 15.5399 m
(4) s 1.3644 15.5399 m
(0) s 1.6644 15.5399 m
(0) s 1.95 15.7385 m
1.95 18.1077 m
1.0644 17.9073 m
1.0644 17.9073 m
(6) s 1.3644 17.9073 m
(0) s 1.6644 17.9073 m
(0) s 1.95 18.1077 m
2.25 18.7 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 18.7 m
12.75 18.7 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 18.7 m
2.25 18.7 m
2.25 18.55 l
stroke
3.5625 18.7 m
3.5625 18.7 m
3.5625 18.55 l
stroke
4.875 18.7 m
4.875 18.7 m
4.875 18.55 l
stroke
6.1875 18.7 m
6.1875 18.7 m
6.1875 18.55 l
stroke
7.5 18.7 m
7.5 18.7 m
7.5 18.55 l
stroke
8.8125 18.7 m
8.8125 18.7 m
8.8125 18.55 l
stroke
10.125 18.7 m
10.125 18.7 m
10.125 18.55 l
stroke
11.4375 18.7 m
11.4375 18.7 m
11.4375 18.55 l
stroke
12.75 18.7 m
12.75 18.7 m
12.75 18.55 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
12.75 3.3 m
0 setgray
[] 0 setdash
1 setlinecap
12.75 3.3 m
12.75 18.7 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
12.75 3.89231 m
12.75 3.89231 m
12.6 3.89231 l
stroke
12.75 6.26154 m
12.75 6.26154 m
12.6 6.26154 l
stroke
12.75 8.63077 m
12.75 8.63077 m
12.6 8.63077 l
stroke
12.75 11 m
12.75 11 m
12.6 11 l
stroke
12.75 13.3692 m
12.75 13.3692 m
12.6 13.3692 l
stroke
12.75 15.7385 m
12.75 15.7385 m
12.6 15.7385 l
stroke
12.75 18.1077 m
12.75 18.1077 m
12.6 18.1077 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
0 0 m
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0.675 9.34154 m
 [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 19.1339 264.8] umatrix
  [-2.50778e-08 -28.3465 28.3465 -2.50778e-08 -264.8 19.1339] umatrix
  [-2.50778e-08 -28.3465 28.3465 -2.50778e-08 226.303 349.894] umatrix
 0.6398 9.34154 m
0.6398 9.34154 m
 0.800000 /Times-Italic f (V) s 1.6286 9.34154 m
 0.800000 /Times-Roman f (\133) s 1.895 9.34154 m
(M) s 2.6062 9.34154 m
(e) s 2.9614 9.34154 m
(V) s 3.539 9.34154 m
(\135) s 0.675 9.34154 m
 [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 510.236 595.559] umatrix
 0 setgray
0.06 setlinewidth
[] 0 setdash
6.1875 1.52308 m
6.1683 1.52308 m
6.1683 1.52308 m
 0.800000 /Times-Italic f (r) s 6.7795 1.52308 m
 0.800000 /Times-Roman f (\133) s 7.0459 1.52308 m
(f) s 7.3123 1.52308 m
(m) s 7.9347 1.52308 m
(\135) s 6.1875 1.52308 m
2.775 11.4146 m
2.7574 11.4146 m
2.7574 11.4146 m
(e) s 3.1126 11.4146 m
(A) s 3.6902 11.2466 m
 0.560000 /Times-Roman f (0) s 2.775 11.4146 m
3.95625 15.7385 m
3.93465 15.7385 m
3.93465 15.7385 m
 0.800000 /Times-Roman f (g) s 4.33465 15.5705 m
 0.560000 /Times-Roman f (V) s 4.73897 15.7385 m
 0.800000 /Times-Roman f (Z) s 5.22777 15.5705 m
 0.560000 /Times-Roman f (0) s 3.95625 15.7385 m
4.0875 6.26154 m
4.0531 6.26154 m
4.0531 6.26154 m
 0.800000 /Times-Roman f (\55) s 4.3195 6.26154 m
(g) s 4.7195 6.09354 m
 0.560000 /Times-Roman f (S) s 5.03086 6.26154 m
1 setlinejoin
 newpath 5.37886 6.81354 moveto
5.37886 6.81354 moveto
5.38046 6.81194 l
5.38286 6.81034 l
5.38286 6.80154 l
5.33726 6.61674 l
5.33566 6.61354 l
5.36526 6.60714 5.40606 6.60234 5.43246 6.57914 curveto
5.51326 6.52554 5.49966 6.40394 5.43646 6.34234 curveto
5.38926 6.28794 5.31726 6.25274 5.24606 6.25194 curveto
5.24446 6.24714 l
5.20846 6.10314 l
5.20686 6.09834 l
5.20526 6.09754 l
5.20286 6.09594 l
5.19246 6.09594 l
5.18926 6.09834 l
5.18766 6.10154 l
5.18766 6.10474 l
5.22446 6.24874 l
5.22526 6.25034 l
5.15566 6.25194 5.07966 6.29914 5.07246 6.37354 curveto
5.06046 6.50634 5.19406 6.60794 5.31486 6.61274 curveto
5.36446 6.80874 l
5.36846 6.81354 l
5.37886 6.81354 l
closepath
closepath
5.30046 6.59354 moveto
5.18446 6.57914 5.10206 6.44714 5.12846 6.33754 curveto
5.14126 6.29434 5.18606 6.26794 5.22846 6.26714 curveto
5.23006 6.27114 l
5.30926 6.58954 l
5.31006 6.59194 l
5.30926 6.59514 l
5.30206 6.59514 l
5.30046 6.59354 l
closepath
closepath
5.33086 6.59354 moveto
5.33086 6.59354 moveto
5.32926 6.58794 l
5.25006 6.26954 l
5.24846 6.26874 l
5.32606 6.27034 5.39726 6.33274 5.42206 6.40714 curveto
5.44446 6.46314 5.44846 6.53834 5.39166 6.57594 curveto
5.37326 6.58714 5.35086 6.59674 5.33086 6.59354 curveto
closepath
closepath
gsave
0 setgray
fill
0 setgray
grestore
0 setlinejoin
0.06 setlinewidth
0 setgray
4.0875 6.26154 m
6.7125 -2.03077 m
6.7029 -2.03077 m
6.7029 -2.03077 m
 0.800000 /Times-Roman f (F) s 7.1477 -2.03077 m
(i) s 7.3701 -2.03077 m
(g) s 7.7701 -2.03077 m
(\56) s 8.2701 -2.03077 m
(1) s 6.7125 -2.03077 m
0.9375 -3.21538 m
0.9215 -3.21538 m
0.9215 -3.21538 m
(B) s 1.4551 -3.21538 m
(i) s 1.6775 -3.21538 m
(a) s 2.0327 -3.21538 m
(l) s 2.2551 -3.21538 m
(y) s 2.6551 -3.21538 m
(n) s 3.0551 -3.21538 m
(i) s 3.2775 -3.21538 m
(c) s 3.6327 -3.21538 m
(k) s 4.0327 -3.21538 m
(i) s 4.2551 -3.21538 m
(\55) s 4.5215 -3.21538 m
(B) s 5.0551 -3.21538 m
(i) s 5.2775 -3.21538 m
(r) s 5.5439 -3.21538 m
(u) s 5.9439 -3.21538 m
(l) s 6.1663 -3.21538 m
(a) s 6.5215 -3.21538 m
(\54) s 6.9215 -3.21538 m
(S) s 7.3663 -3.21538 m
(i) s 7.5887 -3.21538 m
(m) s 8.2111 -3.21538 m
(p) s 8.6111 -3.21538 m
(l) s 8.8335 -3.21538 m
(e) s 9.3887 -3.21538 m
(r) s 9.6551 -3.21538 m
(e) s 10.0103 -3.21538 m
(l) s 10.2327 -3.21538 m
(a) s 10.5879 -3.21538 m
(t) s 10.8103 -3.21538 m
(i) s 11.0327 -3.21538 m
(v) s 11.4327 -3.21538 m
(i) s 11.6551 -3.21538 m
(s) s 11.9663 -3.21538 m
(t) s 12.1887 -3.21538 m
(i) s 12.4111 -3.21538 m
(c) s 12.9663 -3.21538 m
(m) s 13.5887 -3.21538 m
(o) s 13.9887 -3.21538 m
(d) s 14.3887 -3.21538 m
(e) s 14.7439 -3.21538 m
(l) s 14.9663 -3.21538 m
(\56) s 15.1663 -3.21538 m
(\56) s 15.3663 -3.21538 m
(\56) s 0.9375 -3.21538 m
showpage
grestore
%%Trailer
%---------------- cut here for Figure 2 ----------------------
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 681.315 511.236
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 % Flipping coord system
0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 42.5197 28.6299] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 552.756 28.6299] umatrix
 0 0 m
[] 0 setdash
0.02 setlinewidth
0 setgray
0 0 m
0.06 setlinewidth
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 510.236 510.52] umatrix
 0 0 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 5.68434e-14 0] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 1.67629e-23 5.68434e-14] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 510.236 510.52] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.06 setlinewidth
[] 0 setdash
0.06 setlinewidth
2.25 3.1902 m
2.25 3.1902 m
2.27625 3.1902 l
2.3025 3.1902 l
2.32875 3.1902 l
2.355 3.1902 l
2.38125 3.1902 l
2.4075 3.1902 l
2.43375 3.1902 l
2.46 3.1902 l
2.48625 3.1902 l
2.5125 3.1902 l
2.53875 3.1902 l
2.565 3.1902 l
2.59125 3.1902 l
2.6175 3.1902 l
2.64375 3.1902 l
2.67 3.1902 l
2.69625 3.1902 l
2.7225 3.1902 l
2.74875 3.1902 l
2.775 3.1902 l
2.80125 3.1902 l
2.8275 3.1902 l
2.85375 3.1902 l
2.88 3.1902 l
2.90625 3.1902 l
2.9325 3.1902 l
2.95875 3.1902 l
2.985 3.1902 l
3.01125 3.1902 l
3.0375 3.1902 l
3.06375 3.1902 l
3.09 3.1902 l
3.11625 3.1902 l
3.1425 3.1902 l
3.16875 3.1902 l
3.195 3.1902 l
3.22125 3.1902 l
3.2475 3.1902 l
3.27375 3.1902 l
3.3 3.1902 l
3.32625 3.1902 l
3.3525 3.1902 l
3.37875 3.1902 l
3.405 3.1902 l
3.43125 3.1902 l
3.4575 3.1902 l
3.48375 3.1902 l
3.51 3.1902 l
3.53625 3.1902 l
3.5625 3.1902 l
3.58875 3.1902 l
3.615 3.1902 l
3.64125 3.1902 l
3.6675 3.1902 l
3.69375 3.1902 l
3.72 3.1902 l
3.74625 3.1902 l
3.7725 3.1902 l
3.79875 3.1902 l
3.825 3.1902 l
3.85125 3.1902 l
3.8775 3.1902 l
3.90375 3.1902 l
3.93 3.1902 l
3.95625 3.1902 l
3.9825 3.1902 l
4.00875 3.1902 l
4.035 3.1902 l
4.06125 3.1902 l
4.0875 3.1902 l
4.11375 3.1902 l
4.14 3.1902 l
4.16625 3.1902 l
4.1925 3.1902 l
4.21875 3.1902 l
4.245 3.1902 l
4.27125 3.1902 l
4.2975 3.1902 l
4.32375 3.1902 l
4.35 3.1902 l
4.37625 3.1902 l
4.4025 3.1902 l
4.42875 3.1902 l
4.455 3.1902 l
4.48125 3.1902 l
4.5075 3.1902 l
4.53375 3.1902 l
4.56 3.1902 l
4.58625 3.1902 l
4.6125 3.1902 l
4.63875 3.1902 l
4.665 3.1902 l
4.69125 3.1902 l
4.7175 3.1902 l
4.74375 3.1902 l
4.77 3.1902 l
4.79625 3.1902 l
4.8225 3.1902 l
4.84875 3.1902 l
4.875 3.1902 l
4.90125 3.1902 l
4.9275 3.1902 l
4.95375 3.1902 l
4.98 3.1902 l
5.00625 3.1902 l
5.0325 3.19629 l
5.05875 3.21597 l
5.085 3.2481 l
5.11125 3.29152 l
5.1375 3.34523 l
5.16375 3.4082 l
5.19 3.47958 l
5.21625 3.55848 l
5.2425 3.64419 l
5.26875 3.73593 l
5.295 3.83306 l
5.32125 3.93494 l
5.3475 4.04099 l
5.37375 4.15068 l
5.4 4.26356 l
5.42625 4.37911 l
5.4525 4.49695 l
5.47875 4.61667 l
5.505 4.73795 l
5.53125 4.86041 l
5.5575 4.98373 l
5.58375 5.10771 l
5.61 5.232 l
5.63625 5.35645 l
5.6625 5.48077 l
5.68875 5.6048 l
5.715 5.72836 l
5.74125 5.85129 l
5.7675 5.97343 l
5.79375 6.09463 l
5.82 6.21477 l
5.84625 6.33377 l
5.8725 6.45152 l
5.89875 6.56792 l
5.925 6.68286 l
5.95125 6.79634 l
5.9775 6.90825 l
6.00375 7.01855 l
6.03 7.1272 l
6.05625 7.23414 l
6.0825 7.33935 l
6.10875 7.4428 l
6.135 7.54444 l
6.16125 7.64432 l
6.1875 7.74234 l
6.21375 7.83857 l
6.24 7.93294 l
6.26625 8.0255 l
6.2925 8.11622 l
6.31875 8.2051 l
6.345 8.29215 l
6.37125 8.37741 l
6.3975 8.46083 l
6.42375 8.54249 l
6.45 8.62237 l
6.47625 8.70047 l
6.5025 8.77685 l
6.52875 8.85148 l
6.555 8.92443 l
6.58125 8.9957 l
6.6075 9.06531 l
6.63375 9.13328 l
6.66 9.19964 l
6.68625 9.26442 l
6.7125 9.32763 l
6.73875 9.38932 l
6.765 9.44948 l
6.79125 9.50818 l
6.8175 9.5654 l
6.84375 9.62121 l
6.87 9.67563 l
6.89625 9.72865 l
6.9225 9.78031 l
6.94875 9.83066 l
6.975 9.87972 l
7.00125 9.92752 l
7.0275 9.97406 l
7.05375 10.0194 l
7.08 10.0635 l
7.10625 10.1065 l
7.1325 10.1483 l
7.15875 10.189 l
7.185 10.2287 l
7.21125 10.2673 l
7.2375 10.3048 l
7.26375 10.3413 l
7.29 10.3768 l
7.31625 10.4114 l
7.3425 10.445 l
7.36875 10.4777 l
7.395 10.5095 l
7.42125 10.5404 l
7.4475 10.5705 l
7.47375 10.5997 l
7.5 10.6281 l
7.52625 10.6557 l
7.5525 10.6825 l
7.57875 10.7086 l
7.605 10.734 l
7.63125 10.7586 l
7.6575 10.7825 l
7.68375 10.8058 l
7.71 10.8284 l
7.73625 10.8503 l
7.7625 10.8716 l
7.78875 10.8923 l
7.815 10.9124 l
7.84125 10.932 l
7.8675 10.9509 l
7.89375 10.9693 l
7.92 10.9872 l
7.94625 11.0046 l
7.9725 11.0214 l
7.99875 11.0378 l
8.025 11.0536 l
8.05125 11.0691 l
8.0775 11.084 l
8.10375 11.0985 l
8.13 11.1126 l
8.15625 11.1263 l
8.1825 11.1396 l
8.20875 11.1524 l
8.235 11.1649 l
8.26125 11.177 l
8.2875 11.1888 l
8.31375 11.2002 l
8.34 11.2112 l
8.36625 11.2219 l
8.3925 11.2323 l
8.41875 11.2424 l
8.445 11.2522 l
8.47125 11.2617 l
8.4975 11.2709 l
8.52375 11.2798 l
8.55 11.2884 l
8.57625 11.2968 l
8.6025 11.3049 l
8.62875 11.3128 l
8.655 11.3204 l
8.68125 11.3278 l
8.7075 11.335 l
8.73375 11.3419 l
8.76 11.3486 l
8.78625 11.3552 l
8.8125 11.3615 l
8.83875 11.3676 l
8.865 11.3735 l
8.89125 11.3792 l
8.9175 11.3848 l
8.94375 11.3902 l
8.97 11.3954 l
8.99625 11.4004 l
9.0225 11.4053 l
9.04875 11.41 l
9.075 11.4146 l
9.10125 11.419 l
9.1275 11.4233 l
9.15375 11.4275 l
9.18 11.4315 l
9.20625 11.4354 l
9.2325 11.4391 l
9.25875 11.4428 l
9.285 11.4463 l
9.31125 11.4497 l
9.3375 11.453 l
9.36375 11.4562 l
9.39 11.4592 l
9.41625 11.4622 l
9.4425 11.4651 l
9.46875 11.4679 l
9.495 11.4705 l
9.52125 11.4731 l
9.5475 11.4756 l
9.57375 11.4781 l
9.6 11.4804 l
9.62625 11.4827 l
9.6525 11.4849 l
9.67875 11.487 l
9.705 11.489 l
9.73125 11.4909 l
9.7575 11.4928 l
9.78375 11.4947 l
9.81 11.4964 l
9.83625 11.4981 l
9.8625 11.4998 l
9.88875 11.5013 l
9.915 11.5029 l
9.94125 11.5043 l
9.9675 11.5058 l
9.99375 11.5071 l
10.02 11.5084 l
10.0463 11.5097 l
10.0725 11.5109 l
10.0988 11.5121 l
10.125 11.5132 l
10.1512 11.5143 l
10.1775 11.5153 l
10.2037 11.5163 l
10.23 11.5172 l
10.2562 11.5182 l
10.2825 11.5191 l
10.3087 11.5199 l
10.335 11.5207 l
10.3613 11.5215 l
10.3875 11.5222 l
10.4138 11.523 l
10.44 11.5237 l
10.4663 11.5243 l
10.4925 11.5249 l
10.5188 11.5255 l
10.545 11.5261 l
10.5713 11.5266 l
10.5975 11.5272 l
10.6238 11.5277 l
10.65 11.5281 l
10.6762 11.5286 l
10.7025 11.529 l
10.7287 11.5294 l
10.755 11.5298 l
10.7812 11.5302 l
10.8075 11.5305 l
10.8338 11.5308 l
10.86 11.5312 l
10.8863 11.5314 l
10.9125 11.5317 l
10.9388 11.532 l
10.965 11.5322 l
10.9913 11.5325 l
11.0175 11.5327 l
11.0438 11.5329 l
11.07 11.5331 l
11.0963 11.5332 l
11.1225 11.5334 l
11.1488 11.5335 l
11.175 11.5337 l
11.2013 11.5338 l
11.2275 11.5339 l
11.2538 11.534 l
11.28 11.5341 l
11.3063 11.5342 l
11.3325 11.5342 l
11.3588 11.5343 l
11.385 11.5343 l
11.4113 11.5344 l
11.4375 11.5344 l
11.4637 11.5344 l
11.49 11.5344 l
11.5162 11.5344 l
11.5425 11.5344 l
11.5687 11.5344 l
11.595 11.5344 l
11.6212 11.5344 l
11.6475 11.5344 l
11.6738 11.5343 l
11.7 11.5343 l
11.7263 11.5343 l
11.7525 11.5342 l
11.7788 11.5341 l
11.805 11.5341 l
11.8313 11.534 l
11.8575 11.5339 l
11.8838 11.5339 l
11.91 11.5338 l
11.9363 11.5337 l
11.9625 11.5336 l
11.9887 11.5335 l
12.015 11.5334 l
12.0412 11.5333 l
12.0675 11.5332 l
12.0938 11.5331 l
12.12 11.533 l
12.1463 11.5328 l
12.1725 11.5327 l
12.1988 11.5326 l
12.225 11.5325 l
12.2513 11.5324 l
12.2775 11.5322 l
12.3038 11.5321 l
12.33 11.5319 l
12.3563 11.5318 l
12.3825 11.5317 l
12.4088 11.5315 l
12.435 11.5314 l
12.4613 11.5312 l
12.4875 11.5311 l
12.5138 11.531 l
12.54 11.5308 l
stroke
12.54 11.5308 m
12.5663 11.5306 l
12.5925 11.5305 l
12.6188 11.5303 l
12.645 11.5302 l
12.6713 11.53 l
12.6975 11.5299 l
12.7238 11.5297 l
12.75 11.5295 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.25 2.25 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 2.25 m
12.75 2.25 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 2.25 m
2.25 2.25 m
2.25 2.4 l
stroke
3.5625 2.25 m
3.5625 2.25 m
3.5625 2.4 l
stroke
4.875 2.25 m
4.875 2.25 m
4.875 2.4 l
stroke
6.1875 2.25 m
6.1875 2.25 m
6.1875 2.4 l
stroke
7.5 2.25 m
7.5 2.25 m
7.5 2.4 l
stroke
8.8125 2.25 m
8.8125 2.25 m
8.8125 2.4 l
stroke
10.125 2.25 m
10.125 2.25 m
10.125 2.4 l
stroke
11.4375 2.25 m
11.4375 2.25 m
11.4375 2.4 l
stroke
12.75 2.25 m
12.75 2.25 m
12.75 2.4 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
2.25 1.95 m
1.875 1.5444 m
1.875 1.5444 m
 0.600000 /Times-Roman f (0) s 2.175 1.5444 m
(\56) s 2.325 1.5444 m
(0) s 2.25 1.95 m
3.5625 1.95 m
3.1989 1.5372 m
3.1989 1.5372 m
(0) s 3.4989 1.5372 m
(\56) s 3.6489 1.5372 m
(5) s 3.5625 1.95 m
4.875 1.95 m
4.4739 1.5444 m
4.4739 1.5444 m
(1) s 4.7739 1.5444 m
(\56) s 4.9239 1.5444 m
(0) s 4.875 1.95 m
6.1875 1.95 m
5.7978 1.5372 m
5.7978 1.5372 m
(1) s 6.0978 1.5372 m
(\56) s 6.2478 1.5372 m
(5) s 6.1875 1.95 m
7.5 1.95 m
7.1232 1.5444 m
7.1232 1.5444 m
(2) s 7.4232 1.5444 m
(\56) s 7.5732 1.5444 m
(0) s 7.5 1.95 m
8.8125 1.95 m
8.4471 1.5372 m
8.4471 1.5372 m
(2) s 8.7471 1.5372 m
(\56) s 8.8971 1.5372 m
(5) s 8.8125 1.95 m
10.125 1.95 m
9.744 1.5444 m
9.744 1.5444 m
(3) s 10.044 1.5444 m
(\56) s 10.194 1.5444 m
(0) s 10.125 1.95 m
11.4375 1.95 m
11.0679 1.5372 m
11.0679 1.5372 m
(3) s 11.3679 1.5372 m
(\56) s 11.5179 1.5372 m
(5) s 11.4375 1.95 m
12.75 1.95 m
12.3786 1.5444 m
12.3786 1.5444 m
(4) s 12.6786 1.5444 m
(\56) s 12.8286 1.5444 m
(0) s 12.75 1.95 m
2.25 2.25 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 2.25 m
2.25 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 2.25 m
2.25 2.25 m
2.4 2.25 l
stroke
2.25 3.5625 m
2.25 3.5625 m
2.4 3.5625 l
stroke
2.25 4.875 m
2.25 4.875 m
2.4 4.875 l
stroke
2.25 6.1875 m
2.25 6.1875 m
2.4 6.1875 l
stroke
2.25 7.5 m
2.25 7.5 m
2.4 7.5 l
stroke
2.25 8.8125 m
2.25 8.8125 m
2.4 8.8125 l
stroke
2.25 10.125 m
2.25 10.125 m
2.4 10.125 l
stroke
2.25 11.4375 m
2.25 11.4375 m
2.4 11.4375 l
stroke
2.25 12.75 m
2.25 12.75 m
2.4 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
1.95 2.25 m
1.1874 2.0478 m
1.1874 2.0478 m
(\55) s 1.3872 2.0478 m
(3) s 1.6872 2.0478 m
(5) s 1.95 2.25 m
1.95 3.5625 m
1.1646 3.3639 m
1.1646 3.3639 m
(\55) s 1.3644 3.3639 m
(3) s 1.6644 3.3639 m
(0) s 1.95 3.5625 m
1.95 4.875 m
1.1874 4.6728 m
1.1874 4.6728 m
(\55) s 1.3872 4.6728 m
(2) s 1.6872 4.6728 m
(5) s 1.95 4.875 m
1.95 6.1875 m
1.1646 5.9889 m
1.1646 5.9889 m
(\55) s 1.3644 5.9889 m
(2) s 1.6644 5.9889 m
(0) s 1.95 6.1875 m
1.95 7.5 m
1.1874 7.2978 m
1.1874 7.2978 m
(\55) s 1.3872 7.2978 m
(1) s 1.6872 7.2978 m
(5) s 1.95 7.5 m
1.95 8.8125 m
1.1646 8.6139 m
1.1646 8.6139 m
(\55) s 1.3644 8.6139 m
(1) s 1.6644 8.6139 m
(0) s 1.95 8.8125 m
1.95 10.125 m
1.4874 9.9228 m
1.4874 9.9228 m
(\55) s 1.6872 9.9228 m
(5) s 1.95 10.125 m
1.95 11.4375 m
1.6644 11.2389 m
1.6644 11.2389 m
(0) s 1.95 11.4375 m
1.95 12.75 m
1.6872 12.5478 m
1.6872 12.5478 m
(5) s 1.95 12.75 m
2.25 12.75 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 12.75 m
12.75 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 12.75 m
2.25 12.75 m
2.25 12.6 l
stroke
3.5625 12.75 m
3.5625 12.75 m
3.5625 12.6 l
stroke
4.875 12.75 m
4.875 12.75 m
4.875 12.6 l
stroke
6.1875 12.75 m
6.1875 12.75 m
6.1875 12.6 l
stroke
7.5 12.75 m
7.5 12.75 m
7.5 12.6 l
stroke
8.8125 12.75 m
8.8125 12.75 m
8.8125 12.6 l
stroke
10.125 12.75 m
10.125 12.75 m
10.125 12.6 l
stroke
11.4375 12.75 m
11.4375 12.75 m
11.4375 12.6 l
stroke
12.75 12.75 m
12.75 12.75 m
12.75 12.6 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
12.75 2.25 m
0 setgray
[] 0 setdash
1 setlinecap
12.75 2.25 m
12.75 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
12.75 2.25 m
12.75 2.25 m
12.6 2.25 l
stroke
12.75 3.5625 m
12.75 3.5625 m
12.6 3.5625 l
stroke
12.75 4.875 m
12.75 4.875 m
12.6 4.875 l
stroke
12.75 6.1875 m
12.75 6.1875 m
12.6 6.1875 l
stroke
12.75 7.5 m
12.75 7.5 m
12.6 7.5 l
stroke
12.75 8.8125 m
12.75 8.8125 m
12.6 8.8125 l
stroke
12.75 10.125 m
12.75 10.125 m
12.6 10.125 l
stroke
12.75 11.4375 m
12.75 11.4375 m
12.6 11.4375 l
stroke
12.75 12.75 m
12.75 12.75 m
12.6 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
0 0 m
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0.675 5.6625 m
 [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 19.1339 160.512] umatrix
  [-2.50778e-08 -28.3465 28.3465 -2.50778e-08 -160.512 19.1339] umatrix
  [-2.50778e-08 -28.3465 28.3465 -2.50778e-08 330.591 369.142] umatrix
 0.6398 5.6625 m
0.6398 5.6625 m
 0.800000 /Times-Italic f (V) s 1.1286 5.4945 m
 0.560000 /Times-Roman f (t) s 1.28428 5.4945 m
(o) s 1.56428 5.4945 m
(t) s 2.01996 5.6625 m
 0.800000 /Times-Roman f (\133) s 2.28636 5.6625 m
(M) s 2.99756 5.6625 m
(e) s 3.35276 5.6625 m
(V) s 3.93036 5.6625 m
(\135) s 0.675 5.6625 m
 [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 510.236 510.52] umatrix
 0 setgray
0.06 setlinewidth
[] 0 setdash
6.1875 0.4125 m
6.1683 0.4125 m
6.1683 0.4125 m
 0.800000 /Times-Italic f (r) s 6.7795 0.4125 m
 0.800000 /Times-Roman f (\133) s 7.0459 0.4125 m
(f) s 7.3123 0.4125 m
(m) s 7.9347 0.4125 m
(\135) s 6.1875 0.4125 m
5.53125 3.0375 m
5.49605 3.0375 m
5.49605 3.0375 m
 0.800000 /Times-Italic f (V) s 5.98485 2.8695 m
 0.560000 /Times-Roman f (0) s 5.53125 3.0375 m
6.7125 -4.3125 m
6.7029 -4.3125 m
6.7029 -4.3125 m
 0.800000 /Times-Roman f (F) s 7.1477 -4.3125 m
(i) s 7.3701 -4.3125 m
(g) s 7.7701 -4.3125 m
(\56) s 8.2701 -4.3125 m
(2) s 6.7125 -4.3125 m
0.9375 -5.625 m
0.9215 -5.625 m
0.9215 -5.625 m
(B) s 1.4551 -5.625 m
(i) s 1.6775 -5.625 m
(a) s 2.0327 -5.625 m
(l) s 2.2551 -5.625 m
(y) s 2.6551 -5.625 m
(n) s 3.0551 -5.625 m
(i) s 3.2775 -5.625 m
(c) s 3.6327 -5.625 m
(k) s 4.0327 -5.625 m
(i) s 4.2551 -5.625 m
(\55) s 4.5215 -5.625 m
(B) s 5.0551 -5.625 m
(i) s 5.2775 -5.625 m
(r) s 5.5439 -5.625 m
(u) s 5.9439 -5.625 m
(l) s 6.1663 -5.625 m
(a) s 6.5215 -5.625 m
(\54) s 6.9215 -5.625 m
(S) s 7.3663 -5.625 m
(i) s 7.5887 -5.625 m
(m) s 8.2111 -5.625 m
(p) s 8.6111 -5.625 m
(l) s 8.8335 -5.625 m
(e) s 9.3887 -5.625 m
(r) s 9.6551 -5.625 m
(e) s 10.0103 -5.625 m
(l) s 10.2327 -5.625 m
(a) s 10.5879 -5.625 m
(t) s 10.8103 -5.625 m
(i) s 11.0327 -5.625 m
(v) s 11.4327 -5.625 m
(i) s 11.6551 -5.625 m
(s) s 11.9663 -5.625 m
(t) s 12.1887 -5.625 m
(i) s 12.4111 -5.625 m
(c) s 12.9663 -5.625 m
(m) s 13.5887 -5.625 m
(o) s 13.9887 -5.625 m
(d) s 14.3887 -5.625 m
(e) s 14.7439 -5.625 m
(l) s 14.9663 -5.625 m
(\56) s 15.1663 -5.625 m
(\56) s 15.3663 -5.625 m
(\56) s 0.9375 -5.625 m
showpage
grestore
%%Trailer
%---------------- cut here for Figure 3 ----------------------
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 681.315 511.236
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 % Flipping coord system
0 0 m
 [28.3465 0 0 28.3465 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 0 0] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 42.5197 28.6299] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 552.756 28.6299] umatrix
 0 0 m
[] 0 setdash
0.02 setlinewidth
0 setgray
0 0 m
0.06 setlinewidth
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 510.236 510.52] umatrix
 0 0 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 5.68434e-14 0] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 1.67629e-23 5.68434e-14] umatrix
  [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 510.236 510.52] umatrix
 0 0 m
0 0 m
[] 0 setdash
0.06 setlinewidth
[] 0 setdash
0.06 setlinewidth
2.25 11.4007 m
2.25 11.4007 m
2.29375 11.4001 l
2.3375 11.399 l
2.38125 11.3974 l
2.425 11.3955 l
2.46875 11.3932 l
2.5125 11.3903 l
2.55625 11.3862 l
2.6 11.3815 l
2.64375 11.3764 l
2.6875 11.371 l
2.73125 11.3652 l
2.775 11.3588 l
2.81875 11.3512 l
2.8625 11.343 l
2.90625 11.3344 l
2.95 11.3255 l
2.99375 11.3162 l
3.0375 11.3062 l
3.08125 11.2952 l
3.125 11.2835 l
3.16875 11.2714 l
3.2125 11.259 l
3.25625 11.2465 l
3.3 11.2328 l
3.34375 11.2179 l
3.3875 11.203 l
3.43125 11.1881 l
3.475 11.1732 l
3.51875 11.1575 l
3.5625 11.14 l
3.60625 11.1216 l
3.65 11.1033 l
3.69375 11.0849 l
3.7375 11.0665 l
3.78125 11.047 l
3.825 11.0263 l
3.86875 11.0054 l
3.9125 10.9842 l
3.95625 10.963 l
4 10.9405 l
4.04375 10.9169 l
4.0875 10.8933 l
4.13125 10.8696 l
4.175 10.846 l
4.21875 10.8212 l
4.2625 10.7952 l
4.30625 10.7692 l
4.35 10.7428 l
4.39375 10.7158 l
4.4375 10.6885 l
4.48125 10.6611 l
4.525 10.6325 l
4.56875 10.6028 l
4.6125 10.573 l
4.65625 10.5435 l
4.7 10.5135 l
4.74375 10.4822 l
4.7875 10.4505 l
4.83125 10.4194 l
4.875 10.3875 l
4.91875 10.3543 l
4.9625 10.321 l
5.00625 10.2878 l
5.05 10.2545 l
5.09375 10.2202 l
5.1375 10.1845 l
5.18125 10.1486 l
5.225 10.1127 l
5.26875 10.0769 l
5.3125 10.041 l
5.35625 10.0038 l
5.4 9.96575 l
5.44375 9.92856 l
5.4875 9.8905 l
5.53125 9.85113 l
5.575 9.81175 l
5.61875 9.77238 l
5.6625 9.733 l
5.70625 9.69308 l
5.75 9.6525 l
5.79375 9.6117 l
5.8375 9.57025 l
5.88125 9.52825 l
5.925 9.48625 l
5.96875 9.44425 l
6.0125 9.40225 l
6.05625 9.3597 l
6.1 9.3165 l
6.14375 9.27308 l
6.1875 9.229 l
6.23125 9.18438 l
6.275 9.13975 l
6.31875 9.09513 l
6.3625 9.0505 l
6.40625 9.00445 l
6.45 8.95775 l
6.49375 8.91236 l
6.5375 8.86675 l
6.58125 8.81961 l
6.625 8.77225 l
6.66875 8.7262 l
6.7125 8.6795 l
6.75625 8.63137 l
6.8 8.58325 l
6.84375 8.53512 l
6.8875 8.487 l
6.93125 8.43888 l
6.975 8.39075 l
7.01875 8.34219 l
7.0625 8.29275 l
7.10625 8.24287 l
7.15 8.193 l
7.19375 8.14313 l
7.2375 8.09325 l
7.28125 8.04338 l
7.325 7.9935 l
7.36875 7.94363 l
7.4125 7.89375 l
7.45625 7.84333 l
7.5 7.79225 l
7.54375 7.74062 l
7.5875 7.689 l
7.63125 7.63836 l
7.675 7.5875 l
7.71875 7.53588 l
7.7625 7.48425 l
7.80625 7.43262 l
7.85 7.381 l
7.89375 7.32938 l
7.9375 7.27775 l
7.98125 7.22536 l
8.025 7.17275 l
8.06875 7.12123 l
8.1125 7.0695 l
8.15625 7.017 l
8.2 6.9645 l
8.24375 6.912 l
8.2875 6.8595 l
8.33125 6.80787 l
8.375 6.75625 l
8.41875 6.70375 l
8.4625 6.65125 l
8.50625 6.59875 l
8.55 6.54625 l
8.59375 6.49375 l
8.6375 6.44125 l
8.68125 6.38875 l
8.725 6.33625 l
8.76875 6.28452 l
8.8125 6.233 l
8.85625 6.1805 l
8.9 6.128 l
8.94375 6.07637 l
8.9875 6.02475 l
9.03125 5.97214 l
9.075 5.91975 l
9.11875 5.86813 l
9.1625 5.8165 l
9.20625 5.76487 l
9.25 5.71325 l
9.29375 5.66162 l
9.3375 5.61 l
9.38125 5.55903 l
9.425 5.5085 l
9.46875 5.45775 l
9.5125 5.407 l
9.55625 5.35625 l
9.6 5.3055 l
9.64375 5.25475 l
9.6875 5.204 l
9.73125 5.1538 l
9.775 5.10425 l
9.81875 5.05525 l
9.8625 5.00625 l
9.90625 4.95638 l
9.95 4.9065 l
9.99375 4.85717 l
10.0375 4.8085 l
10.0812 4.76037 l
10.125 4.71225 l
10.1687 4.66412 l
10.2125 4.616 l
10.2563 4.56787 l
10.3 4.51975 l
10.3438 4.47206 l
10.3875 4.42525 l
10.4313 4.37888 l
10.475 4.3325 l
10.5187 4.28613 l
10.5625 4.23975 l
10.6062 4.19403 l
10.65 4.14875 l
10.6938 4.10325 l
10.7375 4.05775 l
10.7813 4.01269 l
10.825 3.9685 l
10.8688 3.92475 l
10.9125 3.881 l
10.9563 3.83725 l
11 3.7935 l
11.0437 3.75019 l
11.0875 3.70775 l
11.1312 3.66575 l
11.175 3.62375 l
11.2187 3.58175 l
11.2625 3.53975 l
11.3062 3.49906 l
11.35 3.45925 l
11.3937 3.41856 l
11.4375 3.377 l
11.4379 2.81339 l
11.4384 2.25 l
11.4817 2.25 l
11.525 2.25 l
11.5688 2.25 l
11.6125 2.25 l
11.6563 2.25 l
11.7 2.25 l
11.7438 2.25 l
11.7875 2.25 l
11.8313 2.25 l
11.875 2.25 l
11.9188 2.25 l
11.9625 2.25 l
12.0063 2.25 l
12.05 2.25 l
12.0937 2.25 l
12.1375 2.25 l
12.1812 2.25 l
12.225 2.25 l
12.2687 2.25 l
12.3125 2.25 l
12.3562 2.25 l
12.4 2.25 l
12.4437 2.25 l
12.4875 2.25 l
12.5312 2.25 l
12.575 2.25 l
12.6187 2.25 l
12.6625 2.25 l
12.7063 2.25 l
12.75 2.25 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0 0 m
0 0 m
2.25 2.25 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 2.25 m
12.75 2.25 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 2.25 m
2.25 2.25 m
2.25 2.4 l
stroke
4 2.25 m
4 2.25 m
4 2.4 l
stroke
5.75 2.25 m
5.75 2.25 m
5.75 2.4 l
stroke
7.5 2.25 m
7.5 2.25 m
7.5 2.4 l
stroke
9.25 2.25 m
9.25 2.25 m
9.25 2.4 l
stroke
11 2.25 m
11 2.25 m
11 2.4 l
stroke
12.75 2.25 m
12.75 2.25 m
12.75 2.4 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
2.25 1.95 m
1.875 1.5444 m
1.875 1.5444 m
 0.600000 /Times-Roman f (0) s 2.175 1.5444 m
(\56) s 2.325 1.5444 m
(0) s 2.25 1.95 m
4 1.95 m
3.6253 1.5444 m
3.6253 1.5444 m
(0) s 3.9253 1.5444 m
(\56) s 4.0753 1.5444 m
(2) s 4 1.95 m
5.75 1.95 m
5.3762 1.5444 m
5.3762 1.5444 m
(0) s 5.6762 1.5444 m
(\56) s 5.8262 1.5444 m
(4) s 5.75 1.95 m
7.5 1.95 m
7.1274 1.5408 m
7.1274 1.5408 m
(0) s 7.4274 1.5408 m
(\56) s 7.5774 1.5408 m
(6) s 7.5 1.95 m
9.25 1.95 m
8.8852 1.5444 m
8.8852 1.5444 m
(0) s 9.1852 1.5444 m
(\56) s 9.3352 1.5444 m
(8) s 9.25 1.95 m
11 1.95 m
10.5989 1.5444 m
10.5989 1.5444 m
(1) s 10.8989 1.5444 m
(\56) s 11.0489 1.5444 m
(0) s 11 1.95 m
12.75 1.95 m
12.3492 1.5444 m
12.3492 1.5444 m
(1) s 12.6492 1.5444 m
(\56) s 12.7992 1.5444 m
(2) s 12.75 1.95 m
2.25 2.25 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 2.25 m
2.25 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 2.25 m
2.25 2.25 m
2.4 2.25 l
stroke
2.25 4 m
2.25 4 m
2.4 4 l
stroke
2.25 5.75 m
2.25 5.75 m
2.4 5.75 l
stroke
2.25 7.5 m
2.25 7.5 m
2.4 7.5 l
stroke
2.25 9.25 m
2.25 9.25 m
2.4 9.25 l
stroke
2.25 11 m
2.25 11 m
2.4 11 l
stroke
2.25 12.75 m
2.25 12.75 m
2.4 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
1.95 2.25 m
1.2144 2.0514 m
1.2144 2.0514 m
(0) s 1.5144 2.0514 m
(\56) s 1.6644 2.0514 m
(0) s 1.95 2.25 m
1.95 4 m
1.2636 3.8014 m
1.2636 3.8014 m
(0) s 1.5636 3.8014 m
(\56) s 1.7136 3.8014 m
(1) s 1.95 4 m
1.95 5.75 m
1.215 5.5514 m
1.215 5.5514 m
(0) s 1.515 5.5514 m
(\56) s 1.665 5.5514 m
(2) s 1.95 5.75 m
1.95 7.5 m
1.2414 7.3014 m
1.2414 7.3014 m
(0) s 1.5414 7.3014 m
(\56) s 1.6914 7.3014 m
(3) s 1.95 7.5 m
1.95 9.25 m
1.2168 9.0514 m
1.2168 9.0514 m
(0) s 1.5168 9.0514 m
(\56) s 1.6668 9.0514 m
(4) s 1.95 9.25 m
1.95 11 m
1.2372 10.7978 m
1.2372 10.7978 m
(0) s 1.5372 10.7978 m
(\56) s 1.6872 10.7978 m
(5) s 1.95 11 m
1.95 12.75 m
1.2192 12.5496 m
1.2192 12.5496 m
(0) s 1.5192 12.5496 m
(\56) s 1.6692 12.5496 m
(6) s 1.95 12.75 m
2.25 12.75 m
0 setgray
[] 0 setdash
1 setlinecap
2.25 12.75 m
12.75 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
2.25 12.75 m
2.25 12.75 m
2.25 12.6 l
stroke
4 12.75 m
4 12.75 m
4 12.6 l
stroke
5.75 12.75 m
5.75 12.75 m
5.75 12.6 l
stroke
7.5 12.75 m
7.5 12.75 m
7.5 12.6 l
stroke
9.25 12.75 m
9.25 12.75 m
9.25 12.6 l
stroke
11 12.75 m
11 12.75 m
11 12.6 l
stroke
12.75 12.75 m
12.75 12.75 m
12.75 12.6 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
12.75 2.25 m
0 setgray
[] 0 setdash
1 setlinecap
12.75 2.25 m
12.75 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setlinecap
0 setgray
[] 0 setdash
0 setgray
[] 0 setdash
12.75 2.25 m
12.75 2.25 m
12.6 2.25 l
stroke
12.75 4 m
12.75 4 m
12.6 4 l
stroke
12.75 5.75 m
12.75 5.75 m
12.6 5.75 l
stroke
12.75 7.5 m
12.75 7.5 m
12.6 7.5 l
stroke
12.75 9.25 m
12.75 9.25 m
12.6 9.25 l
stroke
12.75 11 m
12.75 11 m
12.6 11 l
stroke
12.75 12.75 m
12.75 12.75 m
12.6 12.75 l
stroke
0 setgray
0.06 setlinewidth
[] 0 setdash
0 setgray
[] 0 setdash
0 0 m
0 0 m
0 setgray
0.06 setlinewidth
[] 0 setdash
0.675 6.275 m
 [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 19.1339 177.874] umatrix
  [-2.50778e-08 -28.3465 28.3465 -2.50778e-08 -177.874 19.1339] umatrix
  [-2.50778e-08 -28.3465 28.3465 -2.50778e-08 313.229 351.78] umatrix
 0.675 6.275 m
0.675 6.275 m
1 setlinejoin
 newpath 0.9782 6.6246 moveto
1.0326 6.6198 1.0734 6.5686 1.0766 6.5158 curveto
1.0854 6.4046 1.007 6.283 0.8926 6.2654 curveto
0.855 6.2598 0.8198 6.2822 0.8022 6.315 curveto
0.8014 6.3142 l
0.7526 6.119 l
0.7446 6.0942 0.6958 6.0934 0.7006 6.1254 curveto
0.7022 6.1326 l
0.783 6.455 l
0.8078 6.5414 0.8822 6.6286 0.9782 6.6246 curveto
closepath
closepath
0.9566 6.607 moveto
0.8878 6.5918 0.8534 6.5174 0.8366 6.4542 curveto
0.8118 6.3558 l
0.8126 6.3086 0.863 6.2622 0.9086 6.2878 curveto
0.9878 6.3294 1.003 6.431 1.0198 6.5086 curveto
1.0238 6.5462 1.0166 6.5974 0.9734 6.6086 curveto
0.9582 6.6086 l
0.9566 6.607 l
closepath
closepath
gsave
0 setgray
fill
0 setgray
grestore
0 setlinejoin
0.06 setlinewidth
0 setgray
1.3886 6.275 m
 0.800000 /Times-Roman f (\133) s 1.655 6.275 m
(f) s 1.9214 6.275 m
(m) s 2.5438 6.723 m
 0.560000 /Times-Roman f (\55) s 2.73028 6.723 m
(3) s 3.01028 6.275 m
 0.800000 /Times-Roman f (\135) s 0.675 6.275 m
 [-28.3465 1.67186e-08 -1.67186e-08 -28.3465 510.236 510.52] umatrix
 0 setgray
0.06 setlinewidth
[] 0 setdash
6.1875 0.5 m
6.1683 0.5 m
6.1683 0.5 m
 0.800000 /Times-Italic f (r) s 6.7795 0.5 m
 0.800000 /Times-Roman f (\133) s 7.0459 0.5 m
(f) s 7.3123 0.5 m
(m) s 7.9347 0.5 m
(\135) s 6.1875 0.5 m
6.625 -4.75 m
6.6154 -4.75 m
6.6154 -4.75 m
(F) s 7.0602 -4.75 m
(i) s 7.2826 -4.75 m
(g) s 7.6826 -4.75 m
(\56) s 8.1826 -4.75 m
(3) s 6.625 -4.75 m
-0.375 -6.5 m
-0.391 -6.5 m
-0.391 -6.5 m
(B) s 0.1426 -6.5 m
(i) s 0.365 -6.5 m
(a) s 0.7202 -6.5 m
(l) s 0.9426 -6.5 m
(y) s 1.3426 -6.5 m
(n) s 1.7426 -6.5 m
(i) s 1.965 -6.5 m
(c) s 2.3202 -6.5 m
(k) s 2.7202 -6.5 m
(i) s 2.9426 -6.5 m
(\55) s 3.209 -6.5 m
(B) s 3.7426 -6.5 m
(i) s 3.965 -6.5 m
(r) s 4.2314 -6.5 m
(u) s 4.6314 -6.5 m
(l) s 4.8538 -6.5 m
(a) s 5.209 -6.5 m
(\54) s 5.609 -6.5 m
(S) s 6.0538 -6.5 m
(i) s 6.2762 -6.5 m
(m) s 6.8986 -6.5 m
(p) s 7.2986 -6.5 m
(l) s 7.521 -6.5 m
(e) s 8.0762 -6.5 m
(r) s 8.3426 -6.5 m
(e) s 8.6978 -6.5 m
(l) s 8.9202 -6.5 m
(a) s 9.2754 -6.5 m
(t) s 9.4978 -6.5 m
(i) s 9.7202 -6.5 m
(v) s 10.1202 -6.5 m
(i) s 10.3426 -6.5 m
(s) s 10.6538 -6.5 m
(t) s 10.8762 -6.5 m
(i) s 11.0986 -6.5 m
(c) s 11.6538 -6.5 m
(m) s 12.2762 -6.5 m
(o) s 12.6762 -6.5 m
(d) s 13.0762 -6.5 m
(e) s 13.4314 -6.5 m
(l) s 13.6538 -6.5 m
(\56) s 13.8538 -6.5 m
(\56) s 14.0538 -6.5 m
(\56) s -0.375 -6.5 m
showpage
grestore
%%Trailer
